Morse matching method for conformal cohomologies

We apply discrete algebraic Morse theory to the computation of Hochschild cohomologies of associative conformal algebras. As an example, we evaluate the dimensions of the universal associative conformal envelope $U(3)$ of the Virasoro Lie conformal algebra relative to the associative locality $N=3$ on the generator with scalar coefficients.

==> figure1.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
\node (A1) at (0,0) {$[v(n)|v(m)]$};

\node (B1) at (-4,-1) {$[v(m)]$};
\node (B2) at (-2, -2) {$[v(0)v(n+m)]$};
\node (B3) at (1,-1.5)  {$[v(n+m-1)]$};
\node (B4) at (4,-1)  {$[v(n)]$};

\node (C1) at (-2,-4) {$[v(0)|v(n+m)]$} ;

\node (D1) at (-4, -5.5) {$[v(n+m)]$};
\node (D2) at (0,-5.5) {$[v(0)]$};

\path[commutative diagrams/.cd,every arrow, every label]
  (A1) edge node [swap] {$v(n) \otimes 1$} (B1)
  (A1) edge node [swap] {$-1$} (B2)
  (A1) edge node [right] {$-n$} (B3)
  (A1) edge node [above right]{$1 \otimes v(m)$} (B4)
  (C1) edge node [swap] {$v(0)\otimes 1$} (D1)
  (C1) edge node [above right] {$1\otimes v(n+m)$} (D2)
   ;

 \path[->]
  ([xshift=5pt]C1.north) edge node[right] {$-1$} ([xshift=5pt]B2.south);
  \path[->,dashed]
  ([xshift=-5pt]B2.south) edge node[left]{$1$} ([xshift=-5pt]C1.north);


\end{tikzpicture}


==> figure2.tex <==
     \begin{tikzpicture}[commutative diagrams/every diagram]
  \node (m p)       at (-4,0.5)  {$\boxed{[v(m)|v(p)]}$ };
  \node (n m)       at (4,0.5)   {$ \boxed{[v(n)|v(m)]} $};
  \node (n m p)     at (0,0)     {$[v(n)|v(m)| v(p)]$ };
  \node (on+m p)    at (-5,-0.5) {$[v(0) v(n+m)|v(p)]$};
  \node (n om+p)    at (5,-0.5)  {$[v(n)|v(0)v(m+p)]$};
  \node (n+m-1 p)   at (-1.7,-2) {$\boxed{[v(n+m-1)|v(p)]}$};
  \node (n m+p-1)   at (1.7,-2)  {$\boxed{[v(n)|v(m+p-1)]}$};
  \node (o n+m p)   at (-5,-3)   {$[v(0)|v(n+m)|v(p)]$};
  \node (n+m pl)    at (-8,-4)   {$\boxed{[v(n+m)|v(p)]}$};
  \node (o n+m+p-1) at (-7, -5)  {$[v(0)|v(n+m+p-1)]$};
  \node (o on+m+p)  at (-4, -6)  {$[v(0)|v(0)v(n+m+p)]$};
  \node (n+m pr)    at (-3, -4)  {$[v(0)|v(n+m)]$};
  \node (o o n+m+p) at (-4,-8)   {$[v(0)|v(0)|v(n+m+p)]$};
  \node (o n+m+p)   at (-7,-9)   {$[v(0)|v(n+m+p)]$};
  \node (oo n+m+p)  at (-4,-10)  {$[v(0)v(0)|v(n+m+p)]$};
  \node (o o)       at (-1, -9)  {$[v(0)|v(0)]$};
  \node (n o m+p)   at (5,-3)    {$[v(n)|v(0)|v(m+p)]$};
  \node (o m+p)     at (1, -4)   {$[v(0)|v(m+p)]$};
  \node (on m+p)    at (2,-6)    {$[v(0)v(n)|v(m+p)]$};
  \node (n-1 m+p)   at (5, -5)   {$\boxed{[v(n-1)|v(m+p)]}$};
  \node (n o)       at (6,-4)    {$\boxed{[v(n)|v(0)]}$};
  \node (o n m+p)   at (2, -8)   {$[v(0)|v(n)|v(m+p)]$};
  \node (o n)       at (6, -7)   {$[v(0)|v(n)]$};
  \node (o n+m+p-1l)at (6, -9)   {$[v(0)|v(n+m+p-1)]$};
  \node (o on+m+pl) at (5, -10)  {$[v(0)|v(0)v(n+m+p)]$};
  \node (n m+p)     at (0.5,-10) {$\boxed{[v(n)|v(m+p)]}$}; 
  \node (o o n+m+pl)at (5, -12)  {$[v(0)|v(0)|v(n+m+p)]$};
  \node (o n+m+pl)   at (0, -13) {$[v(0)|v(n+m+p)]$};
  \node (oo n+m+pl)  at (3, -14){$[v(0)v(0)|v(n+m+p)]$};
  \node (o ol)       at(6, -13.5) {$[v(0)|v(0)]$};
  
  \path[commutative diagrams/.cd,every arrow, every label]
  (o o n+m+pl) edge node[swap] {$v(0)\otimes 1$} (o n+m+pl)
  (o o n+m+pl) edge node[swap] {$-1$} (oo n+m+pl)
  (o o n+m+pl) edge node[right] {$-1 \otimes v(n+m+p)$} (o ol)
  ;
  
  
  \path[->, dashed]
  ([xshift=5pt]o o n+m+pl.north) edge node[right] {$1$} ([xshift=5pt]o on+m+pl.south);
  \path[->]
  ([xshift=-5pt] o on+m+pl.south) edge node[left]{$-1$} ([xshift=-5pt]o o n+m+pl.north); 
  
  \path[commutative diagrams/.cd,every arrow, every label]
  (o n m+p) edge node[swap] {$v(0)\otimes 1$} (n m+p)
  (o n m+p) edge node[swap] {$1$} (o on+m+pl)
  (o n m+p) edge node[above] {$n$} (o n+m+p-1l)
  (o n m+p) edge node [swap] {$-1 \otimes v(m+p)$} (o n)
  ;
  
  
  \path[->, dashed]
  ([xshift=5pt]o n m+p.north) edge node[right] {$-1$} ([xshift=5pt]on m+p.south);
  \path[->]
  ([xshift=-5pt] on m+p.south) edge node[left]{$1$} ([xshift=-5pt]o n m+p.north); 
  
  
  \path[commutative diagrams/.cd,every arrow, every label]
  (n o m+p) edge node[swap] {$v(n) \otimes 1$} (o m+p)
  (n o m+p) edge node[right] {$-1 \otimes v(m+p)$} (n o)
  (n o m+p) edge node[swap] {$-1$} (on m+p)
  (n o m+p) edge node[swap] {$-n$} (n-1 m+p)
  ;
  
  
  
  \path[commutative diagrams/.cd,every arrow, every label]
  (n m p) edge node[above] {$v(n) \otimes 1$} (m p)
  (n m p) edge node[above] {$-1 \otimes v(p)$} (n m)
  (n m p) edge node[above] {$-1$} (on+m p)
  (n m p) edge node[above] {$1$} (n om+p)
  (n m p) edge node[swap] {$-n$} (n+m-1 p)
  (n m p) edge node[above right] {$m$} (n m+p-1)
   ;
  
 %arrows from [v(0)v(n+m)|v(p)]--->[v(0)|v(n+m)|v(p)]
  \path[->, dashed]
  ([xshift=5pt]o n+m p.north) edge node[right] {$-1$} ([xshift=5pt]on+m p.south);
  \path[->]
  ([xshift=-5pt]on+m p.south) edge node[left]{$1$} ([xshift=-5pt]o n+m p.north);

 \path[->, dashed]
  ([xshift=5pt]o o n+m+p.north) edge node[right] {$1$} ([xshift=5pt]o on+m+p.south);
  \path[->]
  ([xshift=-5pt]o on+m+p.south) edge node[left]{$-1$} ([xshift=-5pt]o o n+m+p.north);


 \path[commutative diagrams/.cd,every arrow, every label]
  (o n+m p) edge node [yshift=-2pt, xshift = -3pt, swap] {$v(0) \otimes 1$} (n+m pl)
  (o n+m p) edge node [swap] {$1$} (o n+m+p-1)
  (o n+m p) edge node [yshift=-12pt, xshift = 2pt] {$n+m$} (o on+m+p)
  (o n+m p) edge node [yshift=-4pt] {$-1\otimes v(p)$} (n+m pr)
  ;
  
 \path[commutative diagrams/.cd,every arrow, every label]
  (o o n+m+p) edge node [swap] {$v(0) \otimes 1$} (o n+m+p)
  (o o n+m+p) edge node [swap] {$-1$} (oo n+m+p)
  (o o n+m+p) edge node [xshift = 4pt, yshift = -1pt] {$-1\otimes v(n+m+p)$} (o o)
   ;
  
  \path[->, dashed]
  ([xshift=5pt]n o m+p.north) edge node[right] {$1$} ([xshift=5pt]n om+p.south);
  \path[->]
  ([xshift=-5pt]n om+p.south) edge node[left]{$-1$} ([xshift=-5pt]n o m+p.north);
  
\end{tikzpicture}

==> figure3.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
\node (A) at (0,0) {$[v(0)|v(k)]$};
\node (B) at (-2,-2) {$[v(k)]$};
\node (C) at (0, -2) {$[v(0)v(k)]$};
\node (D) at (2,-2)  {$[v(0)]$};

\path[commutative diagrams/.cd,every arrow, every label]
  (A) edge node [swap] {$v(0) \otimes 1$} (B)
  (A) edge node [above right] {$1 \otimes v(0)$} (D)
   ;


 \path[->]
  ([xshift=5pt]C.north) edge node[right] {$1$} ([xshift=5pt]A.south);
  \path[->,dashed]
  ([xshift=-5pt]A.south) edge node[left]{$-1$} ([xshift=-5pt]C.north);


\end{tikzpicture}

==> figure4.tex <==
      \begin{tikzpicture}[commutative diagrams/every diagram]
  \node (A) at (0,0) { $[v(i_1)|\cdots | v(i_{n+1})]$ };
  \node (B0) at (-4,-1) {$\cdots$};
  \node (B1) at (0,-2) { $[v(i_1)| \cdots |  v(i_j) v(i_{j+1})| \cdots | v(i_{n+1})  ]$ };
  \node (B2) at (4,-1) {$\cdots$\rlap{$(j=1,2,\ldots, n)$}};
  \node (C1) at (-4,-5) {$[ v(i_1)| \cdots | v(1)v(i_j+i_{j+1} -1)| \cdots v(i_{n+1}) ]$};
  \node (C2) at (4,-5) {$[v(i_1)|\cdots | v(i_j + i_{j+1}-1)| \cdots v(i_{n+1})]$};
  \node(D) at (0,-6) {$ [ v(i_1)| \cdots | v(0)v(i_j+i_{j+1})| \cdots| v(i_{n+1})]$};
  
  \path[commutative diagrams/.cd,every arrow, every label]
  (A) edge node {} (B0)
  (A) edge node {$(-1)^j$} (B1)
  (A) edge node {} (B2)
  (B1) edge node [swap]{$\frac{i_ji_{j+1}}{i_j + i_{j+1}-1}$} (C1)
  (B1) edge node [swap] {$-\frac{(i_j-1)(i_{j+1}-1)}{i_j+i_{j+1}-1}$} (D)
  (B1) edge node {$\frac{i_j(i_j-1)}{i_j + i_{j+1}-1}$} (C2)
  ;
\end{tikzpicture}

==> figure5.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
\node (A) at (0,0) {$[v(i_1)|\cdots | v(i_{t-1})|v(1)v(p)|\cdots| v(i_{n+1})]$};
\node (B) at (0,-2) {$[v(i_1)|\cdots| v(i_{t-1})|v(1)|v(p)| \cdots| v(i_{n+1})$};
\node(B0) at(-5,-2) {$\substack{ \mbox{no} \\ \mbox{Anick} \\ \mbox{chains} }$};
\node (C) at (0,-4) {$[v(i_1)|\cdots| v(i_{t-1})v(1)|v(p)|\cdots |v(i_{n+1})]$};
\node (D1) at (-4, -6) {$[v(i_1)|\cdots | v(1)v(i_{t-1})| v(p)|\cdots| v(i_{n+1})]$};
\node (D2) at (4,-6) {$[v(i_1)|\cdots | v(i_{t-1})| v(p)| \cdots | v(i_{n+1})]$};

\path[->]
  ([xshift=-10pt]A.south) edge node[left] {$(-1)^{t+1}$} ([xshift=-10pt]B.north);
\path[->,dashed]
 ([xshift=10pt]B.north) edge node[right]{$(-1)^{t}$} ([xshift=10pt]A.south);
\path[->]
 ([yshift=5pt]B.west) edge node[yshift=-4pt] {$\vdots$} ([yshift=9pt]B0.east);
\path[->]
 ([yshift=-5pt]B.west) edge node {} ([yshift=-9pt]B0.east);
\path[->]
 (B) edge node [left] {$(-1)^{t-1}$} (C);
\path[->]
  (C) edge node [above left] {$1$} (D1)
  (C) edge node [above right] {$(i_{t-1}-1)$} (D2);
\end{tikzpicture}

==> figure6.tex <==
   \begin{tikzpicture}[commutative diagrams/every diagram]
\node (A) at (0,0) {$[v(i_1)|\cdots | v(i_{t-1})|v(0)v(p+1)|\cdots| v(i_{n+1})]$};
\node (B) at (0,-2) {$[v(i_1)|\cdots| v(i_{t-1})|v(0)|v(p+1)| \cdots| v(i_{n+1})]$};
\node(B0) at(-5,-2) {$\substack{ \mbox{no} \\ \mbox{Anick} \\ \mbox{chains} }$};
\node (C) at (0,-4) {$[v(i_1)|\cdots| v(i_{t-1})v(0)|v(p+1)|\cdots |v(i_{n+1})]$};
\node (D1) at (-4, -6) {$[v(i_1)|\cdots | v(0)v(i_{t-1})| v(p+1)|\cdots| v(i_{n+1})]$};
\node (D2) at (4,-6) {$[v(i_1)|\cdots | v(i_{t-1}-1)| v(p+1)| \cdots | v(i_{n+1})]$};

\path[->]
  ([xshift=-10pt]A.south) edge node[left] {$(-1)^{t+1}$} ([xshift=-10pt]B.north);
\path[->,dashed]
 ([xshift=10pt]B.north) edge node[right]{$(-1)^{t}$} ([xshift=10pt]A.south);
\path[->]
 ([yshift=5pt]B.west) edge node[yshift=-4pt] {$\vdots$} ([yshift=9pt]B0.east);
\path[->]
 ([yshift=-5pt]B.west) edge node {} ([yshift=-9pt]B0.east);
\path[->]
 (B) edge node [left] {$(-1)^{t-1}$} (C);
\path[->]
  (C) edge node [above left] {$1$} (D1)
  (C) edge node [above right] {${i_{t-1}}$} (D2);
\end{tikzpicture}

==> figure7.tex <==
 \begin{tikzpicture}[scale=0.9,commutative diagrams/every diagram]
\node (A) at (0,0) {$[v(i_1)|\cdots|v(i_{n-1})|v(1)|v(0)]$};

\node (B1) at (-4,-1) {$\cdots$};
\node (B2) at (0,-1) {$\cdots$};
\node (B3) at (6,-1) {$[v(i_1)|\cdots| v(i_{n-1})|v(1)]$};

\node (C1) at (-3,-3) {$[v(i_1)|\cdots | v(i_j) v(i_{j+1})|\cdots | v(i_{n-1})|v(1)|v(0)]$};
\node (C2) at (6,-3) {$[v(i_1)|\cdots | v(i_{n-1})v(1)|v(0)]$};

\node (D1) at (-5,-5) {$[v(i_1)|\cdots | v(1)v(i_j + i_{j+1}-1)|\cdots| v(i_{n-1})|v(0)]$};
\node (D2) at (4,-5) {$[v(i_1)|\cdots | v(i_j+i_{j+1}-1)|\cdots|v(i_{n-1})|v(1)|v(0)]$};

\node (E) at (0,-8) {$[v(i_1)|\cdots| v(0)v(i_j+i_{j+1})|\cdots|v(i_{n-1})|v(1)|v(0)]$};

\path[->]
 (A) edge node {} (B1)
 (A) edge node[left] {$(-1)^j$} node[below right] {\small{\tiny{$j=1,\ldots, n-2$}}} (C1)
 (A) edge node {} (B2)
 (A) edge node [below left] {$(-1)^{n-1}$} (C2)
 (A) edge node [above right] {$(-1)^n$} (B3)
 ;

\path[->]
 (C1) edge node [xshift = -30pt, yshift = 2pt] {$\frac{i_j i_{j+1}}{i_j + i_{j+1}-1}$} (D1)
 ([xshift = 70pt]C1.south) edge node [above right] {$\frac{i_j(i_j-1)}{i_j+i_{j+1}-1}$} (D2)
 ([xshift = 60pt]C1.south) edge node [yshift=-25pt, xshift = 40pt] {$-\frac{(i_j-1)(i_{j+1}-1)}{i_j + i_{j+1}-1}$} (E);
\end{tikzpicture}
